Implement Liquid Democracy on Ethereum: A Fast Algorithm for Realtime Self-tally Voting System

We study the liquid democracy problem, where each voter can either directly vote to a candidate or delegate his voting power to a proxy. We consider the implementation of liquid democracy on the blockchain through Ethereum smart contract and to be compatible with the realtime self-tallying property, where the contract itself can record ballots and update voting status upon receiving each voting massage. A challenge comes due to the gas fee limitation of Ethereum mainnet, that the number of instruction for processing a voting massage can not exceed a certain amount, which restrict the application scenario with respect to algorithms whose time complexity is linear to the number of voters. We propose a fast algorithm to overcome the challenge, such that i) shifts the on-chain initialization to off-chain and ii) the on-chain complexity for processing each voting massage is O(\log n), where n is the number of voters.

==> 1.tex <==
\begin{tikzpicture}
%\tikzset{grow'=right,level distance=32pt}
%\tikzset{execute at begin node=\strut}
%\tikzset{every tree node/.style={anchor=base west}}
\Tree
[.\node[fsn](n1){1};
  [.\node[sn]{2};
   [.\node[sn]{3};
    [.\node[sn]{4};
     [.\node[fsn](n5){5};
      [.\node[sn]{6};]]]
    [.\node[sn]{7};
     [.\node[sn](n8){8};]]] ]
  [.\node[sn]{9};
   [.\node[sn]{10};]
   [.\node[sn]{11};]
   [.\node[sn]{12};]]
]
\node (a) at ($(n1.east) + (1, 0)$) {A};
\node (b) at ($(n5.west) + (-1, 0)$) {B};
\draw [->, >=stealth', color=blue] (n1) -- (a);
\draw [->, >=stealth', color=blue] (n5) -- (b);

\end{tikzpicture}


==> 3.tex <==

\begin{tikzpicture}
%\tikzset{grow'=right,level distance=32pt}
%\tikzset{execute at begin node=\strut}
%\tikzset{every tree node/.style={anchor=base west}}
\Tree
[.\node[fsn](n1){1};
  [.\node[sn]{2};
   [.\node[sn]{3};
    [.\node[sn]{4};
     [.\node[sn]{5};
      [.\node[sn]{6};]]]
    [.\node[sn]{7};
     [.\node[fsn](n8){8};]]] ]
  [.\node[sn]{9};
   [.\node[sn]{10};]
   [.\node[sn]{11};]
   [.\node[sn]{12};]]
]
\node (a) at ($(n1.east) + (1, 0)$) {A};
\node (b) at ($(n8.east) + (1, 0)$) {B};
\draw [->, >=stealth', color=blue] (n1) -- (a);
\draw [->, >=stealth', color=blue] (n8) -- (b);

\end{tikzpicture}


==> fig_root.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[votegas]
\addplot  plot coordinates {
(10, 139758)
(20, 210619)
(30, 281487)
(40, 352360)
(50, 423240)
(60, 494126)
(70, 565018)
(80, 635916)
(90, 706821)
(100, 777732)
(200, 1487185)
(300, 2197263)
(400, 2907966)
(500, 3619294)
(600, 4331247)
(700, 5043826)
(800, 5757029)
(900, 6470857)
};\addplot  plot coordinates {
(10, 520250)
(20, 580441)
(30, 559707)
(40, 640301)
(50, 619823)
(60, 619695)
(70, 700354)
(80, 700354)
(90, 700418)
(100, 679812)
(200, 739737)
(300, 820587)
(400, 799789)
(500, 799917)
(600, 880448)
(700, 880384)
(800, 859906)
(900, 859906)
(1000, 859970)
(2000, 919895)
(3000, 1000554)
};\legend{traversal,fast}
  \draw [dashed] ( axis cs:0, 6750000) -- ( axis cs:3200, 6750000) node
  [near start, above] {Gas Limit};
\end{axis}
\end{tikzpicture}


==> fig_tail.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[votegas]
\addplot  plot coordinates {
(10, 103692)
(20, 134473)
(30, 165254)
(40, 196036)
(50, 226818)
(60, 257601)
(70, 288384)
(80, 319167)
(90, 349951)
(100, 380735)
(200, 688599)
(300, 996502)
(400, 1304444)
(500, 1612425)
(600, 1920444)
(700, 2228503)
(800, 2536601)
(900, 2844739)
(1000, 3152915)
(2000, 6236825)
};\addplot  plot coordinates {
(10, 536968)
(20, 613237)
(30, 595379)
(40, 689505)
(50, 666551)
(60, 671584)
(70, 760741)
(80, 765774)
(90, 763257)
(100, 742819)
(200, 819088)
(300, 913534)
(400, 895548)
(500, 898193)
(600, 989610)
(700, 992255)
(800, 971817)
(900, 966912)
(1000, 974398)
(2000, 1050794)
(3000, 1144856)
};\legend{traversal,fast}
  \draw [dashed] ( axis cs:0, 6750000) -- ( axis cs:3200, 6750000) node
  [near start, above] {Gas Limit};
\end{axis}
\end{tikzpicture}


==> it.tex <==
\begin{tikzpicture}[level distance=60pt]
\tikzset{edge from parent/.style=
{draw,
edge from parent path={(\tikzparentnode.south)
-- +(0,-8pt)
-| (\tikzchildnode)}}}
%\tikzset{grow'=right,level distance=32pt}
%\tikzset{execute at begin node=\strut}
%\tikzset{every tree node/.style={anchor=base west}}
\Tree
[.\node[kn](n1){{\color{blue}1}\\$[1,12]$};
  [.\node[kn]{{\color{blue}2}\\$[1,6]$};
   [.\node[kn]{{\color{blue}4}\\$[1,3]$};
    [.\node[kn]{{\color{blue}8}\\$[1,2]$};
     [.\node[kn]{{\color{blue}16}\\$[1,1]$};]
     [.\node[kn]{{\color{blue}17}\\$[2,2]$};]
    ]
    [.\node[kn]{{\color{blue}9}\\$[3,3]$};]
   ]
   [.\node[kn]{{\color{blue}5}\\$[4,6]$};
    [.\node[kn]{{\color{blue}10}\\$[4,5]$};
     [.\node[kn]{{\color{blue}20}\\$[4,4]$};]
     [.\node[kn]{{\color{blue}21}\\$[5,5]$};]
    ]
    [.\node[kn]{{\color{blue}11}\\$[6,6]$};]
   ]
  ]
  [.\node[kn]{{\color{blue}3}\\$[7,12]$};
   [.\node[kn](n6){{\color{blue}6}\\$[7,9]$};]
   [.\node[kn](n7){{\color{blue}7}\\$[10,12]$};]]
]

\node (a) at ($(n6.south) + (0, -0.5)$) {...};
\node (b) at ($(n7.south) + (0, -0.5)$) {...};
\end{tikzpicture}

